Fighting the E-commerce Giants: Efficient Routing and Effective Consolidation for Local Delivery Platforms

Local delivery platforms are collaborative undertakings where local stores offer instant-delivery to local customers ordering their products online. Offering such delivery services both cost-efficiently and reliably is one of the main challenges for local delivery platforms, as they face a complex, dynamic, stochastic dynamic pickup-and-delivery problem. Orders need to be consolidated to increase the efficiency of the delivery operations and thereby enable a high service guarantee towards the customer and stores. But, waiting for consolidation opportunities may jeopardize delivery service reliability in the future, and thus requires anticipating future demand. This paper introduces a generic approach to balance the consolidation potential and delivery urgency of orders. Specifically, it presents a newly developed parameterized Cost-Function Approximation (CFA) approach that modifies a set-packing formulation with two parameters. This CFA approach not only anticipates future demand but also utilizes column generation to search the large decision space related to pickup-and-delivery problems fast. Inspired by a motivating application in the city of Groningen, the Netherlands, numerical experiments show that our CFA approach strongly increases perceived customer satisfaction while lowering the total travel time of the vehicles compared to various benchmark policies. Furthermore, our CFA also reduces the percentage of late deliveries, and their lateness, to a minimum. Finally, our approach may assist managers in practice to manage the non-trivial balance between consolidation opportunity and delivery urgency.

==> figures/disA.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{arrows}% tikz package already loaded by 'tikz' option
\begin{document}

\begin{tikzpicture}
% horizontal axis
\draw[->] (0,0) -- (6,0) node[anchor=north] {$T$};
% labels
\draw	(0,0) node[anchor=north] {$0$}
		(3,0) node[anchor=north] {$t'$};
% ranges

% vertical axis
\draw[->] (0,0) -- (0,4) node[anchor=east] {$\hat p(t',t^*)$};
% nominal speed
\draw[dotted] (3,0) -- (3,4);
% Psis
\draw[thick] (0,0) -- (6,3.5);

\end{tikzpicture}

\end{document}

==> figures/disABeta.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{arrows}% tikz package already loaded by 'tikz' option
\usepackage{pgfplots}
\pgfplotsset{compat=1.11}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{patterns}

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}


\begin{document}

\begin{tikzpicture}
% horizontal axis
\draw[->, name path=X, very thick] (0,0) -- (6,0) node[anchor=north] {time};
% labels
\draw	(0,0) node[anchor=east] {$t_k$}
		(3,0) node[anchor=north] {$\ell_{ik}$}
		(0,0) node[fill=black]{};
\draw   (3,0) node[fill=black]{};
% ranges

% vertical axis
\draw[->] (0,-3) -- (0,6) node[anchor=east] {cost};

%deadline
\draw[dotted] (3,-3) -- (3,6);

% lines
\draw[scale = 1, domain=0:6, smooth, thick, variable = \x, black, dashed, name path=penalty] plot (\x,{0.4*\x});

%\draw[thick, name path = A, dashed] (6,2.5)  parabola (3,1);
\draw (6, 2.5) node[anchor =west] {$\hat p$};

\draw[scale = 1, domain=0:6, smooth, thick, red, variable = \x, name path=urgency] plot (\x,{0.5 + 0.5*\x});
\draw[scale = 1, domain=0:6, smooth, thick, red, variable = \x] plot (\x,{0.8 + 0.8*\x});

\draw (6, 3.5) node [red, anchor = west] {$\beta_1 h$};
\draw (6, 5.6) node [red, anchor = west] {$\beta_2 h$};

\draw[scale = 1, domain=0:6, smooth, thick, blue, variable = \x, name path=objective] plot (\x,{-1 * ( 0.5 + 0.1 * \x) });
\draw[scale = 1, domain=0:6, smooth, thick, blue, variable = \x] plot (\x,{-1 * ( 0.8 + 0.4 * \x) });

\draw (6, -3.2) node [blue, anchor = west] {$z (\beta_2)$};
\draw (6, -1.1) node [blue, anchor = west] {$z (\beta_1)$};
\tikzfillbetween[of=penalty and urgency]{red, opacity=0.2} {};
\tikzfillbetween[of=X and objective]{blue, opacity=0.2} {};
%\tikzfillbetween[of=C and X]{blue , opacity=0.2};

\end{tikzpicture}

\end{document}



==> figures/disB.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{arrows}% tikz package already loaded by 'tikz' option
\begin{document}

\begin{tikzpicture}
% horizontal axis
\draw[->] (0,0) -- (6,0) node[anchor=north] {$T$};
% labels
\draw	(0,0) node[anchor=north] {$0$}
		(3,0) node[anchor=north] {$t'$};
% ranges

% vertical axis
\draw[->] (0,0) -- (0,4) node[anchor=east] {$\hat p(t', t^*)$};
% nominal speed
\draw[dotted] (3,0) -- (3,4);
% Psis


\draw[thick] (0,0) -- (3,0);
\draw[thick] (3,0) -- (3,1);
\draw[thick] (6,2.5) parabola (3,1);



\end{tikzpicture}

\end{document}

==> figures/disBBeta.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{arrows}% tikz package already loaded by 'tikz' option

\usepackage{pgfplots}
\pgfplotsset{compat=1.11}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{patterns}

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{document}

\begin{tikzpicture}
% horizontal axis
\draw[->, name path = X, very thick] (3,0) -- (6,0) node[anchor=north] {time};
\draw[name path = X1, very thick] (0,0) -- (3,0) node[anchor=north] {};

% labels
\draw	(0,0) node[anchor=east] {$t_k$}
		(3,0) node[anchor=north] {$\ell_{ik}$}
		(0,0) node[fill=black]{};
\draw   (3,0) node[fill=black]{};
% ranges

% vertical axis
\draw[->] (0,-3) -- (0,6) node[anchor=east] {cost};

%deadline
\draw[dotted] (3,-3) -- (3,6);

% lines
\draw[thick, dashed, name path=penalty1, domain = 0:3] plot(\x, 0);
\draw[thick, dashed] (3,0) -- (3,1);
\draw[scale = 1, domain=3:6, smooth, thick, variable = \x, black, dashed, name path=penalty] plot (\x,{ln(\x - 2) + 1});

%\draw[thick, name path = A, dashed] (6,2.5)  parabola (3,1);
\draw (6, 2.5) node[anchor =west] {$\hat p$};

\draw[scale = 1, domain=3:6, smooth, thick, red, variable = \x, name path=urgency] plot (\x,{0.5 + 0.5*\x});

\draw[scale = 1, domain=0:3, smooth, thick, red, variable = \x, name path=urgency1] plot (\x,{0.5 + 0.5*\x});


\draw[scale = 1, domain=0:6, smooth, thick, red, variable = \x] plot (\x,{0.8 + 0.8*\x});

\draw (6, 3.5) node [red, anchor = west] {$\beta_1 h$};
\draw (6, 5.6) node [red, anchor = west] {$\beta_2 h$};

\draw[scale = 1, domain=0:3, smooth, thick, blue, variable = \x] plot (\x,{-1 * ( 0.8 + 0.8 * \x) });
\draw[scale = 1, domain=3:6, smooth, thick, blue, variable = \x] plot (\x,{-1 * ( 0.8 + 0.8 * \x) + ln(\x - 2) + 1 });
\draw[thick, blue] (3,-3.20) -- (3, -2.20);
\draw (6, -3.2) node [blue, anchor = west] {$z (\beta_2)$};


\draw[scale = 1, domain=0:3, smooth, thick, blue, variable = \x, name path = objective1] plot (\x,{-1 * ( 0.5 + 0.5 * \x) });
\draw[scale = 1, domain=3:6, smooth, thick, blue, variable = \x, name path = objective] plot (\x,{-1 * ( 0.5 + 0.5 * \x) + ln(\x - 2) + 1 });
\draw[thick, blue] (3,-2) -- (3, -1);
\draw (6, -1.1) node [blue, anchor = west] {$z (\beta_1)$};

\tikzfillbetween[of=penalty1 and urgency1]{red, opacity=0.2} {};
\tikzfillbetween[of=penalty and urgency]{red, opacity=0.2} {};

\tikzfillbetween[of=X1 and objective1]{blue, opacity=0.2} {};
\tikzfillbetween[of=X and objective]{blue, opacity=0.2} {};



\end{tikzpicture}

\end{document}



==> figures/disC.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{arrows}% tikz package already loaded by 'tikz' option
\begin{document}

\begin{tikzpicture}
% horizontal axis
\draw[->] (0,0) -- (6,0) node[anchor=north] {$T$};
% labels
\draw	(0,0) node[anchor=north] {$0$}
		(3,0) node[anchor=north] {$t'$};
% ranges

% vertical axis
\draw[->] (0,0) -- (0,4) node[anchor=east] {$\hat p(t', t^*)$};
% nominal speed
\draw[dotted] (3,0) -- (3,4);
% Psis

\draw[thick] (0,0) -- (3,0);
\draw[thick] (3,0) -- (3,1);
\draw[thick] (3,1) parabola (6,3.5);


\end{tikzpicture}

\end{document}

==> figures/disCBeta.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{arrows}% tikz package already loaded by 'tikz' option

\usepackage{pgfplots}
\pgfplotsset{compat=1.11}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{patterns}

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{document}

\begin{tikzpicture}
% horizontal axis
\draw[->, name path = X, very thick] (3,0) -- (6,0) node[anchor=north] {time};
\draw[-, name path = X1, very thick] (0,0) -- (3,0) node[anchor=north] {};

% labels
\draw	(0,0) node[anchor=east] {$t_k$}
		(3,0) node[anchor=north] {$\ell_{ik}$}
		(0,0) node[fill=black]{};
\draw   (3,0) node[fill=black]{};
% ranges

% vertical axis
\draw[->] (0,-3) -- (0,6) node[anchor=east] {cost};

%deadline
\draw[dotted] (3,-3) -- (3,6);

% lines
\draw[thick, dashed, name path = penalty1] (0,0) -- (3,0);
\draw[thick, dashed] (3,0) -- (3,1);
\draw[scale = 1, domain=3:6, smooth, thick, variable = \x, black, dashed, name path = penalty] plot (\x,{0.15* (\x - 3)^2 + 1});

%\draw[thick, name path = A, dashed] (6,2.5)  parabola (3,1);
\draw (6, 2.5) node[anchor =west] {$\hat p$};

\draw[scale = 1, domain=3:6, smooth, thick, red, variable = \x, name path = urgency] plot (\x,{0.5 + 0.5*\x});
\draw[scale = 1, domain=0:3, smooth, thick, red, variable = \x, name path = urgency1] plot (\x,{0.5 + 0.5*\x});

\draw[scale = 1, domain=0:6, smooth, thick, red, variable = \x] plot (\x,{0.8 + 0.8*\x});


\draw (6, 3.5) node [red, anchor = west] {$\beta_1 h$};
\draw (6, 5.6) node [red, anchor = west] {$\beta_2 h$};



\draw[scale = 1, domain=0:3, smooth, thick, blue, variable = \x] plot (\x,{-1 * ( 0.8 + 0.8 * \x) });
\draw[scale = 1, domain=3:6, smooth, thick, blue, variable = \x] plot (\x,{-1 * ( 0.8 + 0.8 * \x) + 0.15* (\x - 3)^2 + 1 });
\draw[thick, blue] (3,-3.20) -- (3, -2.20);
\draw (6, -3.2) node [blue, anchor = west] {$z (\beta_2)$};


\draw[scale = 1, domain=0:3, smooth, thick, blue, variable = \x, name path = objective1] plot (\x,{-1 * ( 0.5 + 0.5 * \x) });
\draw[scale = 1, domain=3:6, smooth, thick, blue, variable = \x, name path = objective] plot (\x,{-1 * ( 0.5 + 0.5 * \x) + 0.15* (\x - 3)^2 + 1 });
\draw[thick, blue] (3,-2) -- (3, -1);
\draw (6, -1.1) node [blue, anchor = west] {$z (\beta_1)$};

\tikzfillbetween[of=penalty1 and urgency1]{red, opacity=0.2} {};

\tikzfillbetween[of=penalty and urgency]{red, opacity=0.2} {};

\tikzfillbetween[of=X1 and objective1]{blue, opacity=0.2} {};
\tikzfillbetween[of=X and objective]{blue, opacity=0.2} {};

\end{tikzpicture}

\end{document}



==> figures/example.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{arrows}% tikz package already loaded by 'tikz' option
\begin{document}
\usetikzlibrary{shapes,snakes,shapes.geometric, patterns, scopes,patterns,intersections,calc}

\begin{tikzpicture}[scale = 0.49]
\useasboundingbox (-6,-5) rectangle (10,10);
\draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;

\node[rectangle, draw] at (-3, 9) {time = 14:45 h};

\node[rectangle, draw, fill, red, very thick] (r) at (1, 1) {};
\node[rectangle, draw, fill, blue, very thick] (b) at (0, -2) {};
\node[rectangle, draw, pattern, brown, very thick] (br) at (3, -1) {};


\node[circle, draw, red, fill=red!40, very thick] (r1) at (1, 6) {\tiny 1};

\node[circle, draw, red, fill=red!40, very thick](r2) at (4, 0) {\tiny 2};

\node[] at (7.4, 0.8) {\small [16:45]$\rightarrow$16:00};
\node[] at (1,7.4) {\small [16:00]$\rightarrow$15:45};
\node[] at (-3.5, 6) {\small [15:10]$\rightarrow$15:15};
\node[] at (2, 2.9) {\small [15:30]$\rightarrow$15:30};
\node[] at (5, -1) {\small [16:45]};


\node[circle, draw, red, fill=red!40, very thick](r3) at (7, 2) {\tiny 3};

%\node[] at (-3, 4.4) {\small \textbf{ 15:15}};

\node[circle, draw, blue, fill=blue!40, very thick](b1) at (-3, 5) {\tiny 4};

%\node[] at (1.8, 4.0) {\small \textbf{15:30}};

\node[circle, draw, blue, fill=blue!40, very thick](b2) at (1, 4) {\tiny 5};




\node[draw, diamond, fill](v1) at (-0.5, 1.5) {};
\node[draw, diamond, fill](v2) at (4, -3.5) {};

%\node[draw, diamond, fill](v3) at (2, 3.2) {};

\draw[->,dashed, very thick] (v1) -- (r);
\draw[->,dashed, very thick] (r) -- (b) ;
\draw[->,dashed, very thick] (b) -- (b1);
\draw[->,dashed, very thick] (b1) -- (b2) ;
\draw[->,dashed, very thick] (b2) -- (r1);
\draw[->,dashed, very thick] (r1) -- (r3);

%\draw[->,dotted, very thick] (v1) -- (r) -- (b) -- (b1) -- (b2) -- (r1) -- (r3) -- (b3);

%\draw[->,dashed, thick] (v2) -- (br) -- (br1) -- (br2) -- (r) -- (r2) -- (br3);


\end{tikzpicture}

\end{document}

==> figures/example2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{arrows}% tikz package already loaded by 'tikz' option
\begin{document}

\usetikzlibrary{shapes,snakes,shapes.geometric, patterns, scopes,patterns,intersections,calc}


\begin{tikzpicture}[scale = 0.49]
\useasboundingbox (-6,-5) rectangle (10,10);
\draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;

\node[rectangle, draw] at (-3, 9) {time = 15:00 h};

\node[rectangle, draw, fill, red, very thick] (r) at (1, 1) {};
\node[rectangle, draw, fill, blue, very thick] (b) at (0, -2) {};
\node[rectangle, draw, fill, brown, very thick] (br) at (3, -1) {};

%\node[] at (1,6.4) {\small [16:00]};
%\node[] at (0.3,5.4) {\small \textbf{ 15:45}};

\node[circle, draw, red, fill=red!40, very thick] (r1) at (1, 6) {\tiny 1};

%\node[] at (4, 0.4) {\small \textbf{16:15}};
%\node[] at (4, -0.4) {\small [16:45]};
\node[circle, draw, red, fill=red!40, very thick](r2) at (4, 0) {\tiny 2};

\node[] at (7.4, 0.8) {\small [16:45]$\rightarrow$16:00};
\node[] at (1,7.4) {\small [16:00]$\rightarrow$15:45};
\node[] at (-3.5, 6) {\small [15:10]$\rightarrow$15:15};
\node[] at (2, 2.9) {\small [15:30]$\rightarrow$15:30};
%\node[] at (5, -1) {\small [16:45]};

%\node[] at (7.4, 2.4) {\small [16:45]};
%\node[] at (7.4, 1.4) {\small \textbf{16:00}};

\node[circle, draw, red, fill=red!40, very thick](r3) at (7, 2) {\tiny 3};

%\node[] at (-3, 5.4) {\small [15:10]};
%\node[] at (-3, 4.4) {\small \textbf{ 15:15}};

\node[circle, draw, blue, fill=blue!40, very thick](b1) at (-3, 5) {\tiny 4};

%\node[] at (1, 3.6) {\small [15:30]};
%\node[] at (1.8, 4.0) {\small \textbf{15:30}};

\node[circle, draw, blue, fill=blue!40, very thick](b2) at (1, 4) {\tiny 5};

\node[] at (-0.3, -0.2) {\small [17:00]$\rightarrow$15:25};
%\node[] at (0, -0.3) {\small \textbf{15:20}};

\node[] at (6.5, -0.5) {\small [17:00]$\rightarrow$16:10};
%\node[] at (4.8, -1.3) {\small \textbf{15:45}};

\node[] at (0, -3.5) {\small [17:00]$\rightarrow$15:40};
\node[] at (-3.5, 1) {\small [17:00]$\rightarrow$16:00};

%\node[] at (1.8, -3.3) {\small \textbf{15:30}};

\node[circle, draw, brown, fill=brown!40, very thick](d1) at (0, -1) {\tiny 6};
\node[circle, draw, brown, fill=brown!40, very thick](d2) at (-4, 0) {\tiny 7};
\node[circle, draw, brown, fill=brown!40, very thick](d3) at (-3, -3) {\tiny 8};



\node[draw, diamond, fill](v1) at (-1.4, 3) {};
\node[draw, diamond, fill](v2) at (4, -3.5) {};

%\node[draw, diamond, fill](v3) at (2, 3.2) {};

%\draw[->,dotted, very thick] (v1) -- (r);
%\draw[->,dotted, very thick] (r) -- (b) ;
\draw[->,dashed, very thick] (v1) -- (b1);
\draw[->,dashed, very thick] (b1) -- (b2) ;
\draw[->,dashed, very thick] (b2) -- (r1);
\draw[->,dashed, very thick] (r1) -- (r3);

\draw[->,dashed, very thick] (v2) -- (br);%-- (b) -- (b1) -- (b2) -- (r1) -- (r3) -- (b3);
\draw[->,dashed, very thick] (br) -- (d1);
\draw[->,dashed, very thick] (d1) -- (d3);
\draw[->,dashed, very thick] (d3) -- (d2);
\draw[->,dashed, very thick] (d2) -- (r);
\draw[->,dashed, very thick] (r) -- (r2);

%\draw[->,dashed, thick] (v2) -- (br) -- (br1) -- (br2) -- (r) -- (r2) -- (br3);


\end{tikzpicture}

\end{document}

==> figures/exampleLegend.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{arrows}% tikz package already loaded by 'tikz' option
\begin{document}
\usetikzlibrary{shapes, snakes}
\usetikzlibrary{shapes.geometric}

\begin{tikzpicture}

\node[] at (0.4, 0.4) {Stores};
\node[rectangle, draw, fill, red, very thick] (r) at (0, 0) {};
\node[rectangle, draw, fill, blue, very thick] (b) at (0.4, 0) {};
\node[rectangle, draw, fill, brown, very thick] (br) at (0.8, 0) {};


\node[circle, draw, red, fill=red!40, very thick] (br) at (2.8,0) {};

\node[circle, draw, blue, fill=blue!40, very thick] (br) at (3.2, 0) {};

\node[circle, draw, , brown, fill=brown!40, very thick] (br) at (3.6,0) {};
\node[] at (3.2, 0.4) {Customers};

\node[draw, diamond, fill](v1) at (5.8,0 ) {};
\node[] at (5.8, 0.4) {Vehicles};

\node[] at (7.5, 0.4) {Paths};
\draw[->, dashed, very thick] (7,0) -- (8, 0);





\end{tikzpicture}

\end{document}
